Power-law cosmology in Weyl-type $f(Q,T)$ gravity

Gravity is attributed to the spacetime curvature in classical General Relativity (GR). But, other equivalent formulation or representations of GR, such as torsion or non-metricity have altered the perception. We consider the Weyl-type $f(Q, T)$ gravity, where $Q$ represents the non-metricity and $T$ is the trace of energy momentum temsor, in which the vector field $\omega_{\mu}$ determines the non-metricity $Q_{\mu \nu \alpha}$ of the spacetime. In this work, we employ the well-motivated $f(Q, T)= \alpha Q+ \frac{\beta}{6k^{2}} T$, where $\alpha$ and $\beta$ are the model parameters. Furthermore, we assume that the universe is dominated by the pressure-free matter, i.e. the case of dust ($p=0$). We obtain the solution of field equations similar to a power-law in Hubble parameter $H(z)$. We investigate the cosmological implications of the model by constraining the model parameter $\alpha$ and $\beta$ using the recent 57 points Hubble data and 1048 points Pantheon supernovae data. To study various dark energy models, we use statefinder analysis to address the current cosmic acceleration. We also observe the $Om$ diagnostic describing various phases of the universe. Finally, it is seen that the solution which mimics the power-law fits well with the Pantheon data better than the Hubble data.

==> (inline-ps-0) <==

%\begin{filecontents}
%!PS-Adobe-2.0 EPSF-2.0
%CreationDate: Mon Jul 13 16:51:17 1992
%DocumentFonts: (atend)
%Pages: 0 1
%BoundingBox: 72 31 601 342
%EndComments
%gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%Trailer
%DocumentFonts: Helvetica

